Strings in AdS_4 x CP^3, Wilson loops in N=6 super Chern-Simons-matter and Bremsstrahlung functions

We find 1/6 BPS string configurations in AdS_4 x CP^3, which we identify as the duals of certain 1/6 BPS circular Wilson loops in N=6 super Chern-Simons-matter gauge theory. We use our results to verify -in the strong coupling limit- a proposal made in arXiv:1402.4128 for a relation between the expectation value of these Wilson loops and the Bremsstrahlung function from deforming 1/2 BPS Wilson lines with a cusp. We also derive an analogous relation between the expectation value of some particular 1/12 BPS Wilson loops and the Bremsstrahlung function from deforming 1/6 BPS Wilson lines with an internal space cusp.

==> twospheres.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twospheres.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447.41647745bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49075016)%
    \put(0,0){\includegraphics[width=\unitlength]{twospheres.pdf}}%
    \put(0.1867599,0.44890313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta = 0$}}}%
    \put(0.33337944,0.36665315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta = \theta_0$}}}%
    \put(0.1867599,0.44890313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta = 0$}}}%
    \put(0.33337944,0.36665315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta = \theta_0$}}}%
    \put(0.68025977,0.04838168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta = \pi$}}}%
    \put(0.87694458,0.36665315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta = \theta_0$}}}%
    \put(0.02454654,0.03538082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.04431099,0.00552173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$ sign solution}}}%
    \put(0.60218043,0.00552173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$ sign solution}}}%
  \end{picture}%
\endgroup%

